Anchored random clusters and SLE excursions

We provide a pedagogical review of CFT techniques to compute certain Schramm-Loewner Evolution (SLE) observables in the upper half-plane. The approach relies on the ability to express the observables as bulk-boundary correlation functions that involve degenerate boundary operators and, therefore, obey certain differential equations. In particular, we recover Schramm's left-passage probability for SLE, the SLE Green's functions, and the generalized densities of ``anchored'' critical percolation clusters first obtained by Kleban, Simmons, and Ziff. We also obtain new formulas corresponding to the densities of pivotal points between critical Fortuin-Kasteleyn (FK) clusters.

==> plots/sle/1L_1L_4.tex <==
\begin{tikzpicture}[x = 7.5 mm, y = 4.33 mm]
% 2L 2L

\pgfmathsetseed{25939}
\draw [line width=1pt] (-15,0) -- (5,0);

\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-3,0) to[out angle=180-30, in angle=30, curve through = {(-3,3) (-2,4) (2,3)}] (3,0);
%\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-3,0) to[out angle=30, in angle=180-30, curve through = {(-2,1) (1,2)}] (3,0);


\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-12,0) to[out angle=180-30, in angle=30, curve through = {(-12,3) (-11,4) (-7,3)}] (-6,0);
%\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-12,0) to[out angle=30, in angle=180-30, curve through = {(-11,1) (-8,2)}] (-6,0);




%\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-6,0) to[out angle=180-30, in angle=30, curve through = {(-6,6) (-2,9) (2,7)}] (6,0);

%\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-6,0) to[out angle=180-30, in angle=30, curve through = {(-4,4) (-2,6) (2,4)}] (6,0);



\filldraw[red] (-3,0) circle (2pt) node[black, anchor=north]{$\phi_1(x_3)$};
\filldraw[red] (3,0) circle (2pt) node[black, anchor=north]{$\phi_1(x_4)$};

\filldraw[red] (-12,0) circle (2pt) node[black, anchor=north]{$\phi_1(x_1)$};
\filldraw[red] (-6,0) circle (2pt) node[black, anchor=north]{$\phi_1(x_2)$};

\end{tikzpicture}

==> plots/sle/1L_2L.tex <==
\begin{tikzpicture}[x = 7.5 mm, y = 4.33 mm]
% 1L 2L
\draw[line width=1pt] (-5,0) -- (5,0);
\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-3,0) to[out angle=70, in angle=180-80, curve through = {(-3,6) (-2,8) (1,6)}] (3,0);

\filldraw[red] (-3,0) circle (2pt) node[black, anchor=north]{$\phi_1(x_1)$};
\filldraw[red] (3,0) circle (2pt) node[black, anchor=north]{$\phi_1(x_2)$};
\filldraw[blue] (-2,8) circle (2pt) node[black, anchor=south]{$\psi_2(z)$};

\end{tikzpicture}


==> plots/sle/1L_spin.tex <==
\begin{tikzpicture}[x = 7.5 mm, y = 4.33 mm]
% 1L spin

\pgfmathsetseed{420}

\draw [line width=1pt] (-5,0) -- (5,0);
\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-3,0) to[out angle=70, in angle=180-80, curve through = {(-3,6) (-2,8) (1,6)}] (3,0);

\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-1.5,2.5) ellipse (5mm and 7mm);
\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (.5,4) circle (3mm);
\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (1.5,2) circle (3mm);
\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (3,6.5) circle (6mm);

\draw[dashed, thick, blue] (-1,6) to[curve through = {(0,.5)}] (0,0);

\filldraw[red] (-3,0) circle (2pt) node[black, anchor=north]{$\phi_1(x_1)$};
\filldraw[red] (3,0) circle (2pt) node[black, anchor=north]{$\phi_1(x_2)$};
\filldraw[blue] (-1,6) circle (2pt) node[black, anchor=south]{$\sigma(z)$};

\end{tikzpicture}


==> plots/sle/2L_2L.tex <==
\begin{tikzpicture}[x = 7.5 mm, y = 4.33 mm]
% 2L 2L

\pgfmathsetseed{25939}
\draw [line width=1pt] (-5,0) -- (5,0);

\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-3,0) to[out angle=180-30, in angle=30, curve through = {(-3,6) (-2,8) (2,7)}] (3,0);
\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-3,0) to[out angle=30, in angle=180-30, curve through = {(-2,1) (0,2.5) (1,2)}] (3,0);

\filldraw[red] (-3,0) circle (2pt) node[black, anchor=north]{$\phi_2(x_1)$};
\filldraw[red] (3,0) circle (2pt) node[black, anchor=north]{$\phi_2(x_2)$};
\filldraw[blue] (0,2.5) circle (2pt) node[black, anchor=south]{$\psi_2(z)$};
%2.1
\end{tikzpicture}


==> plots/sle/2L_2L_4.tex <==
\begin{tikzpicture}[x = 7.5 mm, y = 4.33 mm]
% 2L 2L

\pgfmathsetseed{25939}
\draw [line width=1pt] (-15,0) -- (5,0);

\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-3,0) to[out angle=180-30, in angle=30, curve through = {(-3,3) (-2,4) (2,3)}] (3,0);
\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-3,0) to[out angle=30, in angle=180-30, curve through = {(-2,1) (1,2)}] (3,0);


\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-12,0) to[out angle=180-30, in angle=30, curve through = {(-12,3) (-11,4) (-7,3)}] (-6,0);
\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-12,0) to[out angle=30, in angle=180-30, curve through = {(-11,1) (-8,2)}] (-6,0);






%\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-6,0) to[out angle=180-30, in angle=30, curve through = {(-6,6) (-5,7) (5,6)}] (6,0);
%\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-6,0) to[out angle=30, in angle=180-30, curve through = {(-5,3) (4,2)}] (6,0);



%\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-6,0) to[out angle=180-30, in angle=30, curve through = {(-6,6) (-2,9) (2,7)}] (6,0);

%\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-6,0) to[out angle=180-30, in angle=30, curve through = {(-4,4) (-2,6) (2,4)}] (6,0);



\filldraw[red] (-3,0) circle (2pt) node[black, anchor=north]{$\phi_2(x_3)$};
\filldraw[red] (3,0) circle (2pt) node[black, anchor=north]{$\phi_2(x_4)$};

\filldraw[red] (-12,0) circle (2pt) node[black, anchor=north]{$\phi_2(x_1)$};
\filldraw[red] (-6,0) circle (2pt) node[black, anchor=north]{$\phi_2(x_2)$};

\end{tikzpicture}

==> plots/sle/2L_4L.tex <==
\begin{tikzpicture}[x = 7.5 mm, y = 4.33 mm]
% 2L 4L
\draw[line width=1pt] (-5,0) -- (5,0);

\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-3,0) to[out angle=140, in angle=110, curve through = {(-3,6) }] (0,4);
\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-3,0) to[out angle=40, in angle=-130, curve through = {(-1,2)}] (0,4);

\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (3,0) to[out angle=50, in angle=80, curve through = {(3,6)}] (0,4);
\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (3,0) to[out angle=140, in angle=-60, curve through = {(1,2)}] (0,4);

%[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}]

\filldraw[red] (-3,0) circle (2pt) node[black, anchor=north]{$\phi_2(x_1)$};
\filldraw[red] (3,0) circle (2pt) node[black, anchor=north]{$\phi_2(x_2)$};
\filldraw[blue] (0,4) circle (2pt) node[black, anchor=east]{$\psi_4(z)$};

\end{tikzpicture}


==> plots/sle/2L_spin.tex <==
\begin{tikzpicture}[x = 7.5 mm, y = 4.33 mm]
% 2L spin

\pgfmathsetseed{25939}
\draw[line width=1pt] (-5,0) -- (5,0);

\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-3,0) to[out angle=180-30, in angle=30, curve through = {(-3,6) (-2,8) (2,7)}] (3,0);
\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-3,0) to[out angle=30, in angle=180-30, curve through = {(-2,1) (1,2)}] (3,0);

\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (1.5,5.2) circle (4mm);
\draw[decorate, decoration={random steps,segment length=4pt, amplitude=3pt}] (-1,4) circle (5mm);

\draw[dashed, thick, blue] (-1,6.5) to[out angle=180, curve through = {(-3,1)}] (-3,0);
\draw[dashed, thick, blue] (-1,6.5) to[out angle=0, in angle=90, curve through = {(1,3.2) (2.5,2.2)}] (3,0);

\filldraw[red] (-3,0) circle (2pt) node[black, anchor=north]{$\phi_2(x_1)$};
\filldraw[red] (3,0) circle (2pt) node[black, anchor=north]{$\phi_2(x_2)$};
\filldraw[blue] (-1,6.5) circle (2pt) node[black, anchor=south]{$\sigma(z)$};

\end{tikzpicture}
